Self-Supervised and Controlled Multi-Document Opinion Summarization

We address the problem of unsupervised abstractive summarization of collections of user generated reviews with self-supervision and control. We propose a self-supervised setup that considers an individual document as a target summary for a set of similar documents. This setting makes training simpler than previous approaches by relying only on standard log-likelihood loss. We address the problem of hallucinations through the use of control codes, to steer the generation towards more coherent and relevant summaries.Finally, we extend the Transformer architecture to allow for multiple reviews as input. Our benchmarks on two datasets against graph-based and recent neural abstractive unsupervised models show that our proposed method generates summaries with a superior quality and relevance.This is confirmed in our human evaluation which focuses explicitly on the faithfulness of generated summaries We also provide an ablation study, which shows the importance of the control setup in controlling hallucinations and achieve high sentiment and topic alignment of the summaries with the input reviews.

==> figures/examples.tex <==

% add examples from here :https://docs.google.com/document/d/1Rq9emhK-GbF51RlGrHlEkAND-SxAtQpIMlOo4R3X3j4/edit
\noindent\fbox{%
    \parbox{\linewidth}{%
\textbf{OURS:}\\
This was my \g{first visit} to \g{Capriotti's} and I really enjoyed it . I had the \g{Capastrami} and my \r{husband} had \g{the Bobbie} . We both enjoyed our \g{sandwiches} as well . The \g{quality} of the \g{ingredients}, however, was not what we expected . We also enjoyed the \g{cheese steak} as well as the \g{turkey}, which was not bad at all . This place is a bit on the \r{expensive} side for what you get, but you get what you pay for . The \g{seating} is limited, so it's a good place to visit if you're in a hurry.
\rule{\columnwidth}{0.4pt}
\textbf{Meansum:}\\
Drove by here for the \g{first time}. I just went to the \g{deli} with a friend and it's a quick fix that is just about as good as it gets. But it's not an actual \g{sandwich}, but it's \r{not as good as I remembered it}, but they were great!! \g{Sandwich} was also very good, just a \r{hint of cinnamon}. I will be back for the other locations.
\rule{\columnwidth}{0.4pt}
\textbf{TextRank (Extractive):}\\
Will not return  This place is always good, I think the owner actually made my sandwich last time I was there , owner or manager, anyway it was superb! Ordered a sandwich, watched the guy write it down and 25 minutes later the same person asked what I wanted when I reminded him of my sandwich, he only said he can't remember where the order went. I watched 4 people come in after me order, one person the same sandwich just a different size then me get their food, pay and leave. At that point I gave up because as much as I like their sandwiches I am never going back.
\\
    }%
}


% inputs
% REVIEW: Best Philly Ever!!! Thank You Sam!!! Sometimes it is the little things in life that can Make You Happy- All it took was a Perfect Cheese Steak to Cheer Me Up, not to mention seeing a Friend Again - Thanks again Sam,, It wouldn't be the same without You 
% REVIEW:  Wow after all the hype about what a great place I was really disappointed. If this is a franchised operation than the quality control is really lacking. Our first visit to Capriotti's and with so many other quality places I doubt if they will get us as repeat customers. Well, here it is. We ordered the Bobbie and the Capastrami shared it. Both had cold bread in fact we got the impression that both sandwiches had been pre made and put in a refrigerator because the insides were also cold. No taste at all in either. For a company that supposedly cooks overnight you would think the turkey ingredients would look like turkey but apparently they shred it into little tiny bits. Will not return 
% REVIEW:  This place is always good, I think the owner actually made my sandwich last time I was there , owner or manager, anyway it was superb! quite flavorful, even the next day it tasted just as good. Grab a Capistrami you can't go wrong, until next time Cappie's , be well. 
% REVIEW:  one New Year's resolution is to write more Yelp reviews, so here goes... In Vegas for NYE & gave this place a shot per other Yelp reviews. I had the Capistrami & the girlfriend had the Cheese Steak, which I had few bites of. Both were absolutely delicious in an awesome-deli-sandwich-sort-of-way. The shop is no-frills with only some bar seating, but the sandwiches are really reasonably priced. So if all you're after is a fantastic deli sandwich, definitely go. 
% REVIEW:  #1 in Vegas for a reason. Everyone has their favs.... the capistrami, the cheese steak with mush... Mine is definitely the Bobby. In case you haven't viewed their menu yet, the bobby is thanksgiving leftovers in a huge sandwich... yeah, exactly. 
% REVIEW:  Worst service I have seen at a capriotti's. Ordered a sandwich, watched the guy write it down and 25 minutes later the same person asked what I wanted when I reminded him of my sandwich, he only said he can't remember where the order went. I watched 4 people come in after me order, one person the same sandwich just a different size then me get their food, pay and leave. I will not be coming back to the location ever again. Looks like I will be going to firehouse for now on! 
% REVIEW:  Stopped in for a sandwich on the way to the park. Next day I notice the charge has had a $2 tip added to it that I did not authorize. ( I left a cash tip in the beer money jar) I called Corporate and got nowhere because this is a franchise store. At that point I gave up because as much as I like their sandwiches I am never going back. 
% \begin{figure}[t]
% \footnotesize
% \noindent\fbox{%
%    \parbox{\linewidth}{%
% \textbf{OURS:}\\
% Try the \g{gingerbread} cups. The coffee and ginger cups are \g{delicious} and the \g{chairs are comfortable} . I've been working in the \g{terminal} for a long time . This is a must stop if you're in the \g{airport} . The staff is \g{friendly} . 
% \midrule
% \textbf{Meansum:}\\
% \r{5.50 for a 2.5" breakfast sandwich}. \r{I'm a big fan of the concept} but this place is way better than \g{Starbucks}. The staff is \g{friendly}, and fast. \r{I'm not a big fan of sweets} but I'd be happy to come back.
% \midrule
% \textbf{TextRank (Extractive):}\\
% Great service and a super clean nice location here. Considering this is in a busy airport, I was impressed. The pricing here, which is about double to triple regular prices, was what knocks off a star for me. I noticed the prices were a lil bit more expensive. I guess you can charge whatever you want when the airport doesn't have any other options in concourse C   The line is quick, the people are friendly and the drinks are tasty. This is the best looking, most comfortable airport coffee shop I've ever been in !!! Will not be back to this location.
%     }%
% }
% \caption{Examples of different model generations}
% \label{fig:examples}
% \end{figure}
%
% inputs
% REVIEW: Great service and a super clean nice location here. Considering this is in a busy airport, I was impressed. The pricing here, which is about double to triple regular prices, was what knocks off a star for me. <d>REVIEW:  If you're by the D gates at Sky Harbor, this is your coffee stop. Much better than the Starsucks at the high C gates. <d>REVIEW:  Spotted in due to flight delay. The big comfy brown lawyer seats is what attracted me in. I figured I could get some work done. I ordered a non fat vanilla iced tea. It was pretty good. I noticed the prices were a lil bit more expensive. <d>REVIEW:  $9 for a sandwich. I guess you can charge whatever you want when the airport doesn't have any other options in concourse C <d>REVIEW:  The line is quick, the people are friendly and the drinks are tasty. Also for skyharbor employees, they actually give an airport discount, unlike Starbucks. <d>REVIEW:  Try gingerbread latte yum. This is the best looking, most comfortable airport coffee shop I've ever been in !!! Big comfy chairs with little tables. A big water container with cups in the restaurant away from the congestion of the order counter. Friendly , happy workers equals happy customers. I know you can't please everyone, but at 5am a room full of happy airline travelers is a hard thing to come by. If your in need of coffee in Phoenix Sky Harbor , terminal 3 be sure to stop by and take a load off !! <d>REVIEW:  The lid fell off my cup, burned my hand, and spilled half of my coffee. Employees never asked if I was okay, or offered to replace my coffee. Will not be back to this location. <d>REVIEW:  Delicious cup of coffee. Very impressed Mr. Peets. Will be returning whenever I can
%
% opinosis
% if you 're by the d gates at sky harbor , this is your coffee stop and your coffee . sky harbor , terminal 3 be sure to stop by and take a load off . big water container with cups in the restaurant away from the congestion of the order counter . am a room full of happy airline travelers is a hard thing to come by . also for skyharbor employees , they actually give an airport discount , unlike starbucks . employees never asked if i was okay , or offered to replace my coffee .

==> figures/examples_control.tex <==
%\footnotesize
%\tiny
\scriptsize	
\noindent\fbox{%
    \parbox{\linewidth}{%
% \textbf{Control: \g{chicken}, \g{wrap}, \g{toronto}, cooking, \g{eggplant}, \g{eat}, \g{new} }\\
% Seriously best we've had in \g{Toronto} so far. We were looking for a \g{new} place to \g{eat} and stumbled upon this place. We had the \g{eggplant} \g{wrap} and the \g{eggplant} dish. Both were amazing. We also had the \g{chicken} \g{wrap} which was also very good. We will be back to try the rest of the menu.
% \\
% ----------------------\\
\textbf{Correct Control Tokens: \g{eat}, \g{lentil}, \g{eggplant}, \g{new}, remember, \g{flavourful}, \g{friendly}}\\
Seriously best we've had in Toronto. We were looking for a \g{new} place to \g{eat} and stumbled upon this place. The atmosphere is very authentic, the food is authentic, and the service is very \g{friendly} and attentive. We started with the \g{lentil} soup, which was very \g{flavourful} and full of flavor. For dinner, I had the lamb shank and my husband had the \g{eggplant} dish. Both were very good. We also had the baklava for dessert and it was amazing. We can't wait to come back and try more of the menu 
\\
% ----------------------\\
% \textbf{long, best, yogurt, best, dishes, shawarma, ordered, eggplant}\\
% \\
\rule{\columnwidth}{0.4pt}
\textbf{Correct Control Tokens: \g{yogurt}, \g{remember}, \g{service}, \g{shawarma}, \g{dishes}, \g{eat}, \g{restaurant}, \g{flavourful}}\\
Seriously best I've had in Toronto. We were looking for a place to \g{eat} and this was the first \g{restaurant} we went to. The \g{service} was great and the \g{dishes} were authentic, \g{flavourful} and authentic. We had the \g{shawarma} sampler and the \g{yogurt} sampler. Both dishes were amazing. We also had the baklava, which was also very good. I can't \g{remember} the name of the dish, but it was very authentic
\\
\rule{\columnwidth}{0.4pt}
% \textbf{best, flavourful, food, lentil, order, friendly, eggplant, eat}\\
% Seriously \g{best} \g{food} I've had in Toronto. We were looking for a place to \g{eat} and stumbled upon this place. The atmosphere is very authentic, the food is authentic, and the service is very \g{friendly} and attentive. We \g{order}ed the \g{lentil} soup, which was very \g{flavourful} and full of flavor. We also \g{order}ed the \g{eggplant} dish which was also very good. The only thing I didn't like was that the eggplant was a bit too salty for my liking. Overall, we were very satisfied and would definitely come back.
\textbf{Incorrect Control Tokens: open, tortellini, filter, details, rabbit, signature, craving, double}\\
Seriously best I've had in Toronto. We were looking for a new place to try and stumbled upon Syrianian food. We came across this place on yelp and decided to give it a try. The food, the service, the atmosphere, the quality of the food, and the service were all amazing. We ordered the sampler platter for two and it was enough for two people to share. We also ordered the Brabianianian appetizer, which was one of the best we've ever had. For our main course, we ordered the Crabian Frabian Bianianca and the Bianca. Both were so authentic, and full of flavour. For dessert, we had the Turkish coffee which was also very good. The only thing I didn't like was the bread they give you .
\\
\rule{\columnwidth}{0.4pt}
\textbf{Incorrect Control Tokens: beer, balls, skip, mains, croissant, replacement, wish}\\
Seriously best I've had in Toronto. We came here with a friend and we were looking for a place to eat. We found Syrianian food, which was very authentic. We were very impressed with the quality of the food, the service, and the atmosphere. We had the sampler platter, which came with two \r{mains} and two \r{mains} for dinner. We also had the bread pudding for dessert and it was to die for. I'm not a huge fan of sweets, but this was one of the best we've ever had. I \r{wish} we lived in Toronto so we could come here all the time. We'll be back to try more of the menu .
    }%

}

